Metrics-in-the-Loop: Complexity Feedback Reshapes Agent-Written Code

Coding agents now write whole codebases in long autonomous runs, guided mainly by whether their tests pass. Yet passing tests alone does not reveal accumulating complexity or gaps in test coverage, which then persist as agents extend their own code. We introduce metrics-in-the-loop, an inference-time intervention that gives agents in-flight feedback: cheap, automatically computed code metrics injected into the agent's context during the trajectory. After each code-changing agent turn, we insert short feedback messages naming changed functions whose cyclomatic complexity exceeds a limit (complexity feedback) or changed lines that are skipped by tests (coverage feedback), giving the agent the opportunity to refactor code or strengthen tests before continuing. We run extensive experiments and ablations comparing several interventions across three long-horizon coding benchmarks and four strong models. We find that complexity feedback significantly reduces erosion, a measure of complexity concentration of code, without affecting held-out correctness of the code. Broadly, our experiments investigate a practical form of agent "re-railing", where timely, actionable measurements redirect agents before weaknesses become the foundation they keep building on. As agents scale to codebases with millions of lines, such interventions become critical to sustaining effective development and long-term code maintainability.

==> figures/concepts/concept-a-vertical.tex <==
\begin{tikzpicture}[
  font=\trfontsans\footnotesize, >={Stealth[length=2.1mm, width=1.7mm]},
  card/.style={rounded corners=1.6mm, fill=#1Bg, draw=#1, line width=0.5pt},
  bar/.style={rounded corners=0.5mm, inner sep=0pt},
  flow/.style={->, line width=0.9pt, draw=#1!85, rounded corners=2.5mm},
  small/.style={font=\trfontsans\tiny, text=trMuted}]

  \node[card=trAgent, minimum width=56mm, minimum height=19mm, anchor=north west] (ed) at (0,0) {};
  \draw[trAgent!30, line width=0.4pt] ([yshift=-5mm]ed.north west) -- ([yshift=-5mm]ed.north east);
  \node[anchor=west, text=trAgent!90!black, font=\trfontsans\trmedium\scriptsize] at ([xshift=2mm, yshift=-2.5mm]ed.north west)
    {\faRobot\ \ coding agent, turn $t$};
  \foreach \k in {0,1,2} \fill[trAgent!30] ([xshift=-3mm-\k*2.4mm, yshift=-2.5mm]ed.north east) circle (0.7mm);
  \fill[trFeedbackBg, rounded corners=1mm] (2mm,-10.2mm) rectangle (54mm,-17.6mm);
  \draw[trFeedback!70, line width=0.4pt, rounded corners=1mm] (2mm,-10.2mm) rectangle (54mm,-17.6mm);
  \node[anchor=south west, font=\trfontmono\tiny, text=white, fill=trFeedback, rounded corners=0.8mm, inner sep=1.5pt]
    at (3mm,-9.8mm) {def visit\_Template(...)};
  \node[anchor=south east, small, text=trFeedback!80!black] at (54mm,-9.8mm) {116 lines, CC 20};
  \foreach \y/\w/\x in {-7/22/4, -12/30/7, -14/40/10, -16/24/13} {
    \fill[trBefore!45, bar] (\x mm,\y mm) rectangle ++(\w mm, 0.9mm);
  }

  \node[card=trKey, minimum width=56mm, minimum height=29mm, below=8mm of ed] (sk) {};
  \draw[trKey!30, line width=0.4pt] ([yshift=-5mm]sk.north west) -- ([yshift=-5mm]sk.north east);
  \node[anchor=west, text=trInk, font=\trfontsans\trmedium\scriptsize] at ([xshift=2mm, yshift=-2.5mm]sk.north west)
    {\faTachometer*\ \ SlapKit measures the change};
  \draw[flow=trAgent] (ed.south) -- node[right, small, text=trAgent!70!black, align=left]
    {turn ends:\\\faCodeBranch\ changes this turn} (sk.north);
  \begin{scope}[shift={([xshift=6mm, yshift=-21mm]sk.north west)}]
    \node[anchor=south west, font=\trfontsans\trmedium\tiny, text=trInk] at (-1mm,12.5mm) {complexity (CC)};
    \foreach \i/\h/\c in {0/20/trFeedback, 1/4/trAgent, 2/3/trAgent, 3/2/trAgent}
      \fill[\c!85, rounded corners=0.5mm] (\i*4.4mm,0) rectangle ++(3mm, \h*0.55mm);
    \node[font=\trfontsans\trmedium\tiny, text=trFeedback!85!black, right] at (3mm,10mm) {20};
    \draw[dashed, trFeedback!70!black, line width=0.6pt] (-1mm,3.3mm) -- (17.5mm,3.3mm);
    \node[font=\trfontsans\tiny, text=trFeedback!70!black, above left] at (17.5mm,3.3mm) {limit 6};
    \draw[trBefore!60, line width=0.4pt] (-1mm,0) -- (17.5mm,0);
    \node[small, below] at (8mm,0) {changed functions};
  \end{scope}
  \begin{scope}[shift={([xshift=36mm, yshift=-21mm]sk.north west)}]
    \node[anchor=south west, font=\trfontsans\trmedium\tiny, text=trInk] at (-2mm,12.5mm) {coverage};
    \foreach \r in {0,...,2} \foreach \c in {0,...,2} {
      \pgfmathtruncatemacro{\n}{\r*3+\c}
      \ifnum\n<6 \fill[trAfter!80] (\c*4mm, 9.6mm-\r*3.6mm) circle (1.1mm);
      \else \draw[trFeedback, line width=0.5pt, fill=white] (\c*4mm, 9.6mm-\r*3.6mm) circle (1.05mm); \fi
    }
    \node[small, below] at (4mm,0) {changed lines};
  \end{scope}
  \node[font=\trfontsans\tiny, text=trMuted, anchor=south] at ([yshift=0.8mm]sk.south)
    {\faDatabase\ \ unchanged files: complexity from cache};

  \node[rectangle callout, callout absolute pointer={([yshift=-0.4mm]sk.south)}, rounded corners=2.4mm,
        fill=trFeedbackBg, draw=trFeedback, line width=0.5pt, align=left, font=\trfontmono\tiny, inner sep=3.5pt,
        text width=50mm,
        below=5.5mm of sk] (msg)
    {\textsf{\color{trFeedback!85!black}\faCommentDots}\ \ [Measurement, turn 92]\\
     Functions above the limit, highest first:\\
     \ compiler.py:761\ \ CodeGenerator.visit\_Template\\
     \ \ cyclomatic complexity 20 (limit 6)};

  \draw[flow=trFeedback] (msg.west) -- ++(-6mm,0) |- node[pos=0.25, sloped, above, font=\trfontsans\scriptsize,
        text=trFeedback!85!black] {added before turn $t+1$} ([yshift=-7mm]ed.west);
\end{tikzpicture}

